Doping Tests for Cyber-Physical Systems

The software running in embedded or cyber-physical systems (CPS) is typically of proprietary nature, so users do not know precisely what the systems they own are (in)capable of doing. Most malfunctionings of such systems are not intended by the manufacturer, but some are, which means these cannot be classified as bugs or security loopholes. The most prominent examples have become public in the diesel emissions scandal, where millions of cars were found to be equipped with software violating the law, altogether polluting the environment and putting human health at risk. The behaviour of the software embedded in these cars was intended by the manufacturer, but it was not in the interest of society, a phenomenon that has been called software doping. Doped software is significantly different from buggy or insecure software and hence it is not possible to use classical verification and testing techniques to discover and mitigate software doping. The work presented in this paper builds on existing definitions of software doping and lays the theoretical foundations for conducting software doping tests, so as to enable attacking evil manufacturers. The complex nature of software doping makes it very hard to effectuate doping tests in practice. We explain the biggest challenges and provide efficient solutions to realise doping tests despite this complexity.

==> plots/NEDC-5.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
\begin{axis}[
    width=.97\textwidth,
    height=0.26\textwidth,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=-2, xmax=1180,
    ymin=-2, ymax=125,
    xtick={0,200, 400, 600, 800, 1000, 1180},
    ytick={0, 32, 70, 100, 120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
]
 
\addplot[
    color=blue,
    line width=.5pt,
    dash pattern=on 2pt off 1pt,
    ]
    coordinates {
    (0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(201,0)(206,0)(210,15)(218,15)(220,10)(223,0)(239,0)(244,0)(249,15)(251,15)(256,32)(280,32)(288,10)(291,0)(307,0)(312,0)(317,15)(319,15)(328,35)(330,35)(338,50)(350,50)(358,35)(371,35)(373,35)(380,10)(383,0)(390,0)(396,0)(401,0)(405,15)(413,15)(415,10)(418,0)(434,0)(439,0)(444,15)(446,15)(451,32)(475,32)(483,10)(486,0)(502,0)(507,0)(512,15)(514,15)(523,35)(525,35)(533,50)(545,50)(553,35)(566,35)(568,35)(575,10)(578,0)(585,0)(591,0)(596,0)(600,15)(608,15)(610,10)(613,0)(629,0)(634,0)(639,15)(641,15)(646,32)(670,32)(678,10)(681,0)(697,0)(702,0)(707,15)(709,15)(718,35)(720,35)(728,50)(740,50)(748,35)(761,35)(763,35)(770,10)(773,0)(780,0)(800,0)(805,15)(807,15)(816,35)(818,35)(826,50)(828,50)(841,70)(891,70)(895,60)(899,50)(968,50)(981,70)(1031,70)(1066,100)(1096,100)(1116,120)(1126,120)(1142,80)(1150,50)(1160,0)(1180,0)
    };

%\addplot [color=red,style=densely dotted,line width=.6pt ]
%	coordinates {
%	  (0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,2)(14,6)(15,10)(16,10)(17,10)(18,10)(19,10)(20,10)(21,10)(22,10)(23,10)(24,8)(25,5)(26,2)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,1)(52,4)(53,7)(54,10)(55,10)(56,10)(57,13)(58,17)(59,20)(60,24)(61,27)(62,27)(63,27)(64,27)(65,27)(66,27)(67,27)(68,27)(69,27)(70,27)(71,27)(72,27)(73,27)(74,27)(75,27)(76,27)(77,27)(78,27)(79,27)(80,27)(81,27)(82,27)(83,27)(84,27)(85,27)(86,24)(87,22)(88,19)(89,16)(90,14)(91,11)(92,8)(93,5)(94,2)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,1)(120,4)(121,7)(122,10)(123,10)(124,10)(125,12)(126,14)(127,17)(128,19)(129,21)(130,23)(131,26)(132,28)(133,30)(134,30)(135,30)(136,32)(137,34)(138,36)(139,37)(140,39)(141,41)(142,43)(143,45)(144,45)(145,45)(146,45)(147,45)(148,45)(149,45)(150,45)(151,45)(152,45)(153,45)(154,45)(155,45)(156,43)(157,41)(158,39)(159,38)(160,36)(161,34)(162,32)(163,30)(164,30)(165,30)(166,30)(167,30)(168,30)(169,30)(170,30)(171,30)(172,30)(173,30)(174,30)(175,30)(176,30)(177,30)(178,30)(179,26)(180,23)(181,19)(182,16)(183,12)(184,9)(185,5)(186,2)(187,0)(188,0)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)
%	};

%\addplot[color=blue,mark=*,mark size=1.3pt,only marks]
%	coordinates {
%    (61,32)(143,50)(280,32)(374,35)(841,70)(899, 50)(1031,70)(1066,100)
%    };
%    
%\node at (axis cs:61,32) [anchor=south] {$i_{61}$};
%\node at (axis cs:143,50) [anchor=south] {$i_{143}$};
%\node at (axis cs:280,32) [anchor=south] {$i_{280}$};
%\node at (axis cs:374,35) [anchor=south west] {$i_{374}$};
%\node at (axis cs:841,70) [anchor=south] {$i_{841}$};
%\node at (axis cs:899,50) [anchor=north] {$i_{899}$};
%\node at (axis cs:1031,70) [anchor=south east] {$i_{1031}$};
%\node at (axis cs:1066,100) [anchor=south east] {$i_{1066}$};
 %
\end{axis}
\end{tikzpicture}

==> plots/SineNEDC.tex <==
\begin{tikzpicture}[trim axis left, scale=1]
\begin{axis}[
    width=.95\textwidth,
    height=0.3\textwidth,
    xlabel={Time [s]},
    ylabel={Speed [$\frac{\mathit{km}}{h}$]},
    xmin=-2, xmax=200,
    ymin=-2, ymax=60,
    xtick={0, 100,200},
    ytick={0,15, 32, 50},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dotted,draw=gray!10,
]
 
\addplot[
    color=blue,
    line width=.5pt,
    dash pattern=on 2pt off 1pt,
    ]
    coordinates {
    % original NEDC
    %(0,0)(6,0)(11,0)(15,15)(23,15)(25,10)(28,0)(44,0)(49,0)(54,15)(56,15)(61,32)(85,32)(93,10)(96,0)(112,0)(117,0)(122,15)(124,15)(133,35)(135,35)(143,50)(155,50)(163,35)(176,35)(178,35)(185,10)(188,0)(195,0)(200,0)
    
    %driven NEDC
    (0.0,-0.1440901)(1.0,-0.1706017)(2.0,-0.1706017)(3.0,-0.1440901)(4.0,0.01497977)(5.0,-0.06455518)(6.0,-0.09106683)(7.0,-0.1175785)(8.0,-0.1175785)(9.0,-0.09106685)(10.0,-0.09106686)(11.0,-0.1175785)(12.0,0.8103291)(13.0,9.983359)(14.0,10.06289)(15.0,12.26336)(16.0,13.82755)(17.0,13.66848)(18.0,13.40336)(19.0,13.82755)(20.0,15.10011)(21.0,15.78941)(22.0,15.7629)(23.0,13.00569)(24.0,10.69917)(25.0,10.64615)(26.0,10.64615)(27.0,6.510334)(28.0,-0.1440896)(29.0,-0.1440896)(30.0,-0.2501362)(31.0,-0.1440897)(32.0,-0.1706013)(33.0,-0.1706013)(34.0,-0.197113)(35.0,-0.0910664)(36.0,-0.1706013)(37.0,-0.03804312)(38.0,-0.09106642)(39.0,-0.1440897)(40.0,-0.1175781)(41.0,-0.1706014)(42.0,-0.1440897)(43.0,-0.06455481)(44.0,-0.09106646)(45.0,-0.09106647)(46.0,-0.09106648)(47.0,-0.03804319)(48.0,-0.1175781)(49.0,-0.1175781)(50.0,3.302424)(51.0,8.631266)(52.0,8.816847)(53.0,13.11173)(54.0,15.20615)(55.0,16.63778)(56.0,13.80104)(57.0,13.37685)(58.0,18.36104)(59.0,25.86383)(60.0,28.38244)(61.0,31.11314)(62.0,32.35919)(63.0,33.20757)(64.0,34.37408)(65.0,35.38151)(66.0,35.72617)(67.0,35.83221)(68.0,35.38152)(69.0,33.60523)(70.0,34.6657)(71.0,30.76849)(72.0,30.29128)(73.0,30.29128)(74.0,30.60942)(75.0,30.87453)(76.0,31.00709)(77.0,30.84802)(78.0,30.82152)(79.0,30.58291)(80.0,30.18524)(81.0,30.10571)(82.0,30.45036)(83.0,30.52989)(84.0,30.50338)(85.0,30.39734)(86.0,30.21176)(87.0,25.28059)(88.0,20.53501)(89.0,22.28477)(90.0,18.17547)(91.0,15.81593)(92.0,14.33128)(93.0,14.70244)(94.0,11.68011)(95.0,5.582437)(96.0,0.147549)(97.0,-0.1440791)(98.0,-0.1440791)(99.0,-0.1971024)(100.0,-0.1705908)(101.0,-0.09105587)(102.0,-0.1175675)(103.0,-0.1440792)(104.0,-0.1705908)(105.0,-0.1440792)(106.0,-0.03803262)(107.0,-0.1705909)(108.0,-0.1705909)(109.0,-0.1971025)(110.0,-0.1175676)(111.0,-0.1705909)(112.0,-0.2236142)(113.0,-0.1440793)(114.0,-0.1971026)(115.0,-0.1971026)(116.0,-0.1705909)(117.0,-0.1175677)(118.0,2.135922)(119.0,10.61965)(120.0,11.52105)(121.0,13.77454)(122.0,15.60384)(123.0,17.14152)(124.0,15.33872)(125.0,17.48617)(126.0,21.94012)(127.0,24.03454)(128.0,25.3071)(129.0,26.50013)(130.0,27.56059)(131.0,28.80664)(132.0,30.37082)(133.0,32.78338)(134.0,34.6392)(135.0,33.20757)(136.0,33.02198)(137.0,39.25222)(138.0,40.76339)(139.0,42.43362)(140.0,43.99781)(141.0,45.85363)(142.0,47.78898)(143.0,49.53875)(144.0,50.49316)(145.0,49.98944)(146.0,50.49316)(147.0,51.23549)(148.0,51.60665)(149.0,52.00432)(150.0,52.32246)(151.0,52.13688)(152.0,52.42852)(153.0,52.48154)(154.0,51.58014)(155.0,51.18247)(156.0,48.58433)(157.0,47.68294)(158.0,42.38061)(159.0,42.00944)(160.0,39.54387)(161.0,36.91921)(162.0,35.67316)(163.0,34.45363)(164.0,35.85875)(165.0,36.17689)(166.0,35.19596)(167.0,36.17689)(168.0,36.52154)(169.0,36.15038)(170.0,35.40805)(171.0,35.03689)(172.0,34.71875)(173.0,34.45363)(174.0,34.4006)(175.0,34.26805)(176.0,34.162)(177.0,33.89688)(178.0,33.73781)(179.0,29.65502)(180.0,18.70571)(181.0,22.41734)(182.0,17.43315)(183.0,18.38757)(184.0,15.4978)(185.0,15.07361)(186.0,12.13082)(187.0,4.442443)(188.0,-0.1440718)(189.0,-0.09104847)(190.0,-0.1705834)(191.0,-0.1440718)(192.0,-0.0910485)(193.0,-0.03802521)(194.0,-0.1705835)(195.0,-0.06453688)(196.0,-0.1440718)(197.0,-0.1440718)(198.0,-0.1175602)(199.0,-0.1440718)(200.0,-0.1970952)(201.0,-0.1440719)(202.0,-0.1175602)(203.0,-0.1440719)(204.0,-0.1175602)(205.0,-0.06453695)(206.0,-0.1440719)(207.0,4.972676)(208.0,6.80198)(209.0,8.73733)(210.0,12.05129)(211.0,13.69501)(212.0,14.14571)(213.0,14.72896)(214.0,15.60385)(215.0,16.16059)(216.0,16.74385)(217.0,16.74385)(218.0,16.34618)(219.0,14.5699)(220.0,9.824312)
    };
   
   
   \addplot [color=red,style=densely dotted,line width=.6pt ]
	coordinates {
	  (0,0)(1,2)(2,4)(3,5)(4,5)(5,3)(6,1)(7,0)(8,0)(9,0)(10,0)(11,0)(12,2)(13,9)(14,15)(15,20)(16,20)(17,19)(18,17)(19,15)(20,12)(21,11)(22,10)(23,11)(24,10)(25,10)(26,9)(27,7)(28,5)(29,5)(30,3)(31,1)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,1)(39,3)(40,5)(41,5)(42,4)(43,2)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,2)(51,8)(52,13)(53,17)(54,20)(55,19)(56,16)(57,17)(58,18)(59,20)(60,24)(61,28)(62,30)(63,32)(64,35)(65,36)(66,37)(67,36)(68,35)(69,32)(70,30)(71,28)(72,27)(73,27)(74,29)(75,31)(76,33)(77,36)(78,37)(79,37)(80,36)(81,34)(82,31)(83,29)(84,27)(85,27)(86,25)(87,24)(88,24)(89,24)(90,23)(91,21)(92,18)(93,13)(94,8)(95,2)(96,0)(97,0)(98,0)(99,0)(100,0)(101,1)(102,3)(103,5)(104,5)(105,4)(106,2)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,2)(115,4)(116,5)(117,5)(118,6)(119,7)(120,7)(121,8)(122,10)(123,10)(124,11)(125,16)(126,20)(127,25)(128,29)(129,31)(130,33)(131,33)(132,33)(133,33)(134,31)(135,30)(136,32)(137,36)(138,40)(139,44)(140,48)(141,51)(142,53)(143,53)(144,51)(145,49)(146,47)(147,45)(148,45)(149,46)(150,48)(151,51)(152,53)(153,54)(154,55)(155,54)(156,51)(157,46)(158,42)(159,38)(160,36)(161,34)(162,34)(163,34)(164,37)(165,39)(166,40)(167,40)(168,39)(169,37)(170,34)(171,32)(172,30)(173,30)(174,31)(175,33)(176,35)(177,38)(178,39)(179,36)(180,32)(181,27)(182,21)(183,15)(184,10)(185,5)(186,2)(187,0)(188,0)(189,1)(190,3)(191,5)(192,5)(193,4)(194,2)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)
	};
	
	\addplot [color=teal, style=solid,line width=.5pt]
	coordinates {
	(0.0,-0.1440901)(1.0,-0.06455515)(2.0,-0.1440901)(3.0,-0.1440901)(4.0,-0.09106681)(5.0,-0.1440901)(6.0,-0.09106683)(7.0,-0.09106684)(8.0,-0.1706018)(9.0,-0.06455521)(10.0,-0.1175785)(11.0,-0.09106687)(12.0,5.370332)(13.0,11.25592)(14.0,9.055451)(15.0,8.763824)(16.0,13.98662)(17.0,15.63034)(18.0,11.54755)(19.0,11.97173)(20.0,17.67174)(21.0,15.02057)(22.0,12.44894)(23.0,11.41499)(24.0,13.7215)(25.0,11.8922)(26.0,8.472195)(27.0,8.922892)(28.0,9.771264)(29.0,7.994984)(30.0,3.991725)(31.0,-0.1175798)(32.0,-0.1175798)(33.0,-0.1706031)(34.0,-0.1440915)(35.0,-0.1440915)(36.0,-0.1706031)(37.0,-0.1971148)(38.0,-0.09106822)(39.0,8.207077)(40.0,7.093588)(41.0,6.775448)(42.0,6.642891)(43.0,5.768007)(44.0,1.95033)(45.0,-0.09106726)(46.0,-0.06455563)(47.0,-0.1971139)(48.0,-0.1175789)(49.0,-0.1440906)(50.0,1.685213)(51.0,8.525218)(52.0,6.722426)(53.0,6.642891)(54.0,6.722426)(55.0,12.05127)(56.0,12.26336)(57.0,14.09266)(58.0,17.56569)(59.0,18.33453)(60.0,15.89546)(61.0,21.99314)(62.0,28.40895)(63.0,30.74198)(64.0,32.51826)(65.0,36.20338)(66.0,35.54058)(67.0,35.5671)(68.0,36.57454)(69.0,32.01453)(70.0,31.2457)(71.0,32.91594)(72.0,27.56058)(73.0,26.71221)(74.0,30.84802)(75.0,27.71965)(76.0,32.86291)(77.0,33.15454)(78.0,34.4271)(79.0,36.17686)(80.0,35.69965)(81.0,34.9043)(82.0,31.53732)(83.0,29.73454)(84.0,31.06012)(85.0,26.87128)(86.0,24.8829)(87.0,26.55314)(88.0,25.46616)(89.0,23.98151)(90.0,23.23918)(91.0,20.45546)(92.0,17.53918)(93.0,16.29313)(94.0,14.8615)(95.0,14.51685)(96.0,0.1475368)(97.0,-0.1175797)(98.0,-0.03804478)(99.0,-0.09106809)(100.0,-0.0380448)(101.0,-0.01153316)(102.0,7.067077)(103.0,6.006611)(104.0,6.669402)(105.0,5.635448)(106.0,-0.1175794)(107.0,-0.01153285)(108.0,-0.1440911)(109.0,-0.1440911)(110.0,-0.09106781)(111.0,-0.1175795)(112.0,-0.1706028)(113.0,0.0414904)(114.0,1.844282)(115.0,6.828472)(116.0,7.517775)(117.0,8.260101)(118.0,7.438239)(119.0,8.790333)(120.0,9.134985)(121.0,7.093587)(122.0,10.59313)(123.0,9.903822)(124.0,10.0894)(125.0,13.64196)(126.0,16.16057)(127.0,14.30476)(128.0,19.68662)(129.0,25.22755)(130.0,28.24988)(131.0,30.1057)(132.0,32.65081)(133.0,32.75686)(134.0,31.43128)(135.0,31.35175)(136.0,33.81733)(137.0,34.93082)(138.0,39.83547)(139.0,33.84384)(140.0,39.11966)(141.0,48.84943)(142.0,50.97036)(143.0,52.08385)(144.0,53.43594)(145.0,49.43269)(146.0,49.22059)(147.0,46.33082)(148.0,47.92152)(149.0,48.02757)(150.0,48.69036)(151.0,49.35314)(152.0,50.81129)(153.0,52.53454)(154.0,55.18571)(155.0,53.14431)(156.0,53.48896)(157.0,48.87594)(158.0,42.99035)(159.0,43.86523)(160.0,41.45267)(161.0,35.14291)(162.0,36.01779)(163.0,33.79081)(164.0,36.78662)(165.0,38.64244)(166.0,40.33918)(167.0,39.41127)(168.0,37.84709)(169.0,38.29778)(170.0,35.32848)(171.0,35.75267)(172.0,30.66243)(173.0,32.35918)(174.0,34.05592)(175.0,32.75685)(176.0,34.61267)(177.0,35.3815)(178.0,37.55546)(179.0,30.84801)(180.0,32.01452)(181.0,30.23825)(182.0,25.8108)(183.0,25.8108)(184.0,24.53824)(185.0,17.35359)(186.0,1.817761)(187.0,-0.1175897)(188.0,-0.170613)(189.0,-0.1175898)(190.0,6.377764)(191.0,7.040555)(192.0,7.040556)(193.0,5.052183)(194.0,2.772181)(195.0,0.7307842)(196.0,-0.1441002)(197.0,-0.09107696)(198.0,-0.09107696)(199.0,-0.01154204)(200.0,-0.1175886)(201.0,-0.09107699)(202.0,3.673577)(203.0,6.828463)(204.0,6.722417)(205.0,7.279162)
	};
\end{axis}
\end{tikzpicture}
